Concept of deterministic single ion doping with sub-nm spatial resolution

We propose a method for deterministic implantation of single atoms into solids which relies on a linear ion trap as an ion source. Our approach allows a deterministic control of the number of implanted atoms and a spatial resolution of less than 1 nm. Furthermore, the method is expected to work for almost all hemical elements. The deterministic implantation of single phosphor or nitrogen atoms is interesting for the fabrication of scalable solid state quantum computers, in particular for silicon and diamond based schemes. A wide range of further applications is expected for the fabrication of nano and sub-nano electric devices.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
  .4 setgray fill
grestore stroke grestore

